On Distance Properties of Convolutional Polar Codes

A lower bound on minimum distance of convolutional polar codes is provided. The bound is obtained from the minimum weight of generalized cosets of the codes generated by bottom rows of the polarizing matrix. Moreover, a construction of convolutional polar subcodes is proposed, which provides improved performance under successive cancellation list decoding. For sufficiently large list size, the decoding complexity of convolutional polar subcodes appears to be lower compared to Arikan polar subcodes with the same performance. The error probability of successive cancellation list decoding of convolutional polar subcodes is lower than that of Arikan polar subcodes with the same list size.

==> tikz-cpt.tex <==

\begin{tikzpicture}[x=0.5cm,y=0.5cm]
%% DEFINES %%

\def\r{0.2}
\def\g{0.35}

%% HORIZONTAL LINES %%

\foreach \x in {1,...,4,6,7,...,9}{
  \draw (1,\x)--(4,\x);
}
\foreach \x in {1,3,4,5,8,9}{
\draw (6,\x)--(8,\x);
}
\foreach \x in {1,3,4,5,8,9}{
\draw (11,\x)--(13,\x);
}


%% VERTICAL LINES & CIRCLES %%

\foreach \x in {2,7}{
\draw (1.5,\x)--(1.5,\x+1+\r);
\draw (1.5,\x+1) circle (\r);
}

\foreach \x in {1,3,8,6}{
\draw (2,\x)--(2,\x+1+\r);
\draw (2,\x+1) circle (\r);
}

%% DIAGONAL LINES %%

\draw[dashed] (4,9)--(6,9);
\draw[dashed] (4,8)--(6,4);
\draw[dashed] (4,7)--(6,8);
\draw[dashed] (4,6)--(6,3);

\draw[dashed] (4,2)--(6,5);
\draw[dashed] (4,1)--(6,1);
\draw[dashed] (4,3)--(6,2);
\draw[dashed] (4,4)--(6,6);


%% RECTANGLES %%

%\draw (4,0) rectangle (6,10);
\draw (8,0.75) rectangle (11,4.25);
\draw (8,4.75) rectangle (11,9.25);

%% SYMBOLS u, s, R, Q %%

\node at (2.5,5) {\ldots};
\node at (7,6.5) {\ldots};
\node at (7,2) {\ldots};
\node at (12,6.5) {\ldots};
\node at (12,2) {\ldots};

\foreach \x in {0,...,3}{
  \node at (0.2,9-\x) {$u_\x$};
}
\foreach \x in {0,1}{
\node at (3.125,9+\g-2*\x) {$x_\x$};
\node at (3.125,8+\g-2*\x) {$z_\x$};
}
\foreach \x in {1,...,4}{
  \node at (0.2,\x) {$u_{n-\x}$};
}
\foreach \x in {1,2}{
\node at (3.125,-1+\g+2*\x) {$z_{\frac{n}{2}-\x}$};
\node at (3.125,\g+2*\x) {$x_{\frac{n}{2}-\x}$};
}


\node at (7,1+\g) {$z_{\frac{n}{2}-1}$};
\node at (7,3+\g) {$z_{1}$};
\node at (7,4+\g) {$z_{0}$};
\node at (7,5+\g) {$x_{\frac{n}{2}-1}$};
\node at (7,8+\g) {$x_1$};
\node at (7,9+\g) {$x_0$};

\node at (9.5,7) {$Q^{(n/2)}$};
\node at (9.5,2.5) {$Q^{(n/2)}$};

\node at (12,1+\g) {$c_{n-1}$};
\node at (12,3+\g) {$c_{\frac{n}{2}+1}$};
\node at (12,4+\g) {$c_{\frac{n}{2}}$};
\node at (12,5+\g) {$c_{\frac{n}{2}-1}$};
\node at (12,8+\g) {$c_1$};
\node at (12,9+\g) {$c_0$};

\end{tikzpicture}



